Security of differential phase shift QKD from relativistic principles

The design of quantum protocols for secure key generation poses many challenges: On the one hand, they need to be practical concerning experimental realisations. On the other hand, their theoretical description must be simple enough to allow for a security proof against all possible attacks. Often, these two requirements are in conflict with each other, and the differential phase shift (DPS) QKD protocol exemplifies these difficulties: It is designed to be implementable with current optical telecommunication technology, which, for this protocol, comes at the cost that many standard security proof techniques do not apply to it. After about 20 years since its invention, this work presents the first full security proof of DPS QKD against general attacks, including finite-size effects. The proof combines techniques from quantum information theory, quantum optics, and relativity. We first give a security proof of a QKD protocol whose security stems from relativistic constraints. We then show that security of DPS QKD can be reduced to security of the relativistic protocol. In addition, we show that coherent attacks on the DPS protocol are, in fact, stronger than collective attacks. Our results have broad implications for the development of secure and reliable quantum communication technologies, as they shed light on the range of applicability of state-of-the-art security proof techniques.

==> figures/EAT_channels.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[
	    boxnode/.style={rectangle, draw=black, minimum height=1.5cm, minimum width=0.8cm, fill=myblue!30},
        scale=0.8,
	]
	% Nodes
	\node (rho) at (-2.5, 0) {$\rho_{E_0R_0}^\mathrm{in}$};
	\node[boxnode] (M1) at (0, 0) {$\mathcal{M}_1$};
	\node[boxnode] (M2) at (2, 0) {$\mathcal{M}_2$};
	\node (ellipsis) at (4, 0) {$\ldots$};
	\node[boxnode] (Mn) at (6, 0) {$\mathcal{M}_n$};
	\node (end) at (7.5, 0) {};
	
	% Arrows
	\draw[->,>=stealth] (rho.east) -- ([xshift=-1.0cm,yshift=0.4cm] M1.west) -- node[above]{$E_0$} ([yshift=0.4cm] M1.west);
	\draw[->,>=stealth] (rho.east) -- ([xshift=-1.0cm,yshift=-0.4cm] M1.west) -- node[above]{$R_0$} ([yshift=-0.4cm] M1.west);
	
	\draw[->,>=stealth] ([yshift=0.4cm] M1.east) -- node[above]{$E_1$} ([yshift=0.4cm] M2.west);
	\draw[->,>=stealth] ([yshift=-0.4cm] M1.east) -- node[above]{$R_1$} ([yshift=-0.4cm] M2.west);
	
	\draw[->,>=stealth] ([yshift=0.4cm] M2.east) -- node[above]{$E_2$} ([yshift=0.4cm] ellipsis.west);
	\draw[->,>=stealth] ([yshift=-0.4cm] M2.east) -- node[above]{$R_2$} ([yshift=-0.4cm] ellipsis.west);
	
	\draw[->,>=stealth] ([yshift=0.4cm] ellipsis.east) -- node[above]{$E_{n-1}$} ([yshift=0.4cm] Mn.west);
	\draw[->,>=stealth] ([yshift=-0.4cm] ellipsis.east) -- node[above]{$R_{n-1}$} ([yshift=-0.4cm] Mn.west);
	
	\draw[->,>=stealth] ([yshift=0.4cm] Mn.east) -- node[above]{$E_n$} ([yshift=0.4cm] end.west);
	\draw[->,>=stealth] ([yshift=-0.4cm] Mn.east) -- node[above]{$R_n$} ([yshift=-0.4cm] end.west);
	
	% Outputs
	\node (A1) at ([xshift=-0.5cm,yshift=-1.0cm] M1.south) {$A_1$};
	\node (C1) at ([xshift=+0.5cm,yshift=-1.0cm] M1.south) {$C_1$};
	\draw[->,>=stealth] ([xshift=-0.2cm] M1.south) -- (A1.north);
	\draw[->,>=stealth] ([xshift=+0.2cm] M1.south) -- (C1.north);
	
	\node (A2) at ([xshift=-0.5cm,yshift=-1.0cm] M2.south) {$A_2$};
	\node (C2) at ([xshift=+0.5cm,yshift=-1.0cm] M2.south) {$C_2$};
	\draw[->,>=stealth] ([xshift=-0.2cm] M2.south) -- (A2.north);
	\draw[->,>=stealth] ([xshift=+0.2cm] M2.south) -- (C2.north);
	
	\node (An) at ([xshift=-0.5cm,yshift=-1.0cm] Mn.south) {$A_n$};
	\node (Cn) at ([xshift=+0.5cm,yshift=-1.0cm] Mn.south) {$C_n$};
	\draw[->,>=stealth] ([xshift=-0.2cm] Mn.south) -- (An.north);
	\draw[->,>=stealth] ([xshift=+0.2cm] Mn.south) -- (Cn.north);
\end{tikzpicture}
\end{document}


==> figures/attack_comparison.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}

\ifstandalone
    \begin{figure}[H]
\fi
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=\linewidth,
        xlabel={$\eta$},
        ylabel={QBER},
        xmin=1e-5, xmax=1e-1,
        ymin=1e-4, ymax=0.15,
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
        every mark=none,
        cycle list name=mycolors,
        legend cell align={left},
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        },
    ]
        \path[name path=top] (current axis.north west) -- (current axis.north east);
        \path[name path=xaxis] (current axis.south west) -- (current axis.south east);
        
        \addplot+[forget plot, solid, myred, very thick, mark=none, name path=curty] table[x=eta, y=qber, col sep=comma]{data/dps/bound_curty.csv};
        
        \addplot+[forget plot, solid, myblue, very thick, mark=*, name path=ns] table[x=eta, y=qber, col sep=comma]{data/dps/threshold_qbers.csv};
        
        \addplot[myred!40, opacity=0.4] fill between[of=curty and top];
        \addlegendentry{Insecure according to \cite{Curty2008}}
        
        \addplot[myblue!40, opacity=0.4] fill between[of=ns and xaxis];
        \addlegendentry{Secure with non-signalling constraint}
    \end{axis}
\end{tikzpicture}
\ifstandalone
    \end{figure}
\fi

\end{document}



==> figures/beam_splitter.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}
    \draw[thick,fill=gray!30] (-0.4,-0.4) rectangle (0.4,0.4);
    \draw[thick] (-0.4,+0.4) -- (0.4,-0.4);
    \begin{scope}[very thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ] 
        \draw[myred,postaction={decorate},>=stealth] (-1,0) node[left,text=black] {$S$} -- (0,0);
        \draw[myred,postaction={decorate},>=stealth] (0,1) node[above,text=black] {$R$} -- (0,0);
        \draw[myred,->,>=stealth] (0,0) -- (1,0) node[right,text=black] {$A$};
        \draw[myred,->,>=stealth] (0,0) -- (0,-1) node[below,text=black] {$B$};
    \end{scope}
\end{tikzpicture}
\end{document}



==> figures/causality_sequence.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.48, transform shape]
 
\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}$}} (5.5,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\Large$S_1$}(0.5,0); 

  \draw[thick,black,->] (2,-2)--node[anchor=east]{\Large$S_2$}(2,0); 
  
 \draw[thick,black,->] (5,-2)--node[anchor=east]{\Large$S_n$}(5,0); 

\node at (3.5,-1) {$\dots$};

  \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S_1'$}(0.5,4); 

  \draw[thick,black,->] (2,2)--node[anchor=east]{\Large$S_2'$}(2,4); 
  
 \draw[thick,black,->] (5,2)--node[anchor=east]{\Large$S_n'$}(5,4); 

 \node at (3.5,3) {$\dots$};

  \draw[thick,black,->] (-2,1)--node[anchor=south]{\Large$E_0$}(0,1); 
    \draw[thick,black,->] (5.5,1)--node[anchor=south]{\Large$E_n$}(7.5,1); 

    \node[align=center, black] at (9.5,1) {\Huge{$\mathbf{=}$}};

  \draw[thick, fill=LightGray, opacity=0.75 ] (13.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_1$}} (15.5,2);  
  \draw[thick,black,->] (11.5,1)--node[anchor=south]{\Large$E_0$}(13.5,1); 
    \draw[thick,black,->] (14.5,-2)--node[anchor=east]{\Large$S_1$}(14.5,0); 
 \draw[thick,black,->] (14.5,2)--node[anchor=east]{\Large$S_1'$}(14.5,4); 

   \draw[thick, fill=LightGray, opacity=0.75 ] (17.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_2$}} (19.5,2);   \draw[thick,black,->] (15.5,1)--node[anchor=south]{\Large$E_1$}(17.5,1); 
 \draw[thick,black,->] (18.5,-2)--node[anchor=east]{\Large$S_2$}(18.5,0); 
 \draw[thick,black,->] (18.5,2)--node[anchor=east]{\Large$S_2'$}(18.5,4); 

\draw[thick,black,->] (19.5,1)--node[anchor=south]{\Large$E_2$}(21.5,1); 
\node at (22.5,1) {$\dots$};
\draw[thick,black,->] (23.5,1)--node[anchor=south]{\Large$E_{n-1}$}(25.5,1); 


  \draw[thick, fill=LightGray, opacity=0.75 ] (25.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_n$}} (27.5,2);  
    \draw[thick,black,->] (26.5,-2)--node[anchor=east]{\Large$S_n$}(26.5,0); 
 \draw[thick,black,->] (26.5,2)--node[anchor=east]{\Large$S_n'$}(26.5,4); 
 \draw[thick,black,->] (27.5,1)--node[anchor=south]{\Large$E_{n}$}(29.5,1); 


\end{tikzpicture}
\end{document}


==> figures/choi_proof_nec.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);},phiprep/.pic={\node[myblue!80!black] at (1.3,-0.65) {\LARGE{$\Phi$}};\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (0,0) arc (180:360:1.3);
\draw[myblue!80!black] (0,0)--(2.6,0); },scale=0.5, transform shape]

\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{SR\rightarrow S'R'}$}} (3,2);
  
  \draw[thick,black,->] (0.5,-1)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,-1)--node[anchor=east]{\Large$R$}(2.5,0); 
  
   \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
     \draw[thick] (-1.5,-2.5) to[out=90,in=270] (0.5,-1);
     \draw[thick] (0.5,-2.5) to[out=90,in=270] (-1.5,-1);
\draw[thick] (-1.5,-1)--(-1.5,2);\draw[thick,->] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,4);
 \draw[thick] (-3.5,-2.5) --(-3.5,2); \draw[thick,->] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);
     \draw[thick] (2.5,-2.5) to[out=90,in=270] (2.5,-1);
     

\draw (0.2,-2.5) pic {phiprep}; \draw (-3.7,-2.5) pic {phiprep};
\draw (0.5,4) pic {trace}; 


\node[myblue!80!black] at (-8.8,1.3) {\LARGE{$\mathcal{C}(\mathcal{E}_{SR\rightarrow S'R'})$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-10.6,2) arc (180:360:1.8);
\draw[myblue!80!black] (-10.6,2)--(-7,2);


\draw[thick,->] (-7.3,2)--node[anchor=east]{\Large$R'$}(-7.3,4); \draw[thick,->] (-8.3,2)--node[anchor=east]{\Large$S'$}(-8.3,4); \draw[thick,->] (-9.3,2)--node[anchor=east]{\Large$\bar{R}$}(-9.3,4); \draw[thick,->] (-10.3,2)--node[anchor=east]{\Large$\bar{S}$}(-10.3,4); \draw (-8.3,4) pic {trace};

\node at (-5.25,1) {\huge{$=$}};


\begin{scope}[shift={(10.5,0)}]
\node at (-5.5,1) {\huge{$=$}};

    \draw[thick, fill=LightGray, opacity=0.75 ] (1.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{R\rightarrow R'}$}} (3.5,2);
  
  \draw[thick,black,->] (0.5,-1)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,-1)--node[anchor=east]{\Large$R$}(2.5,0); 
  
   \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
     \draw[thick] (-1.5,-2.5) to[out=90,in=270] (0.5,-1);
     \draw[thick] (0.5,-2.5) to[out=90,in=270] (-1.5,-1);
\draw[thick] (-1.5,-1)--(-1.5,2);\draw[thick,->] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,4);
 \draw[thick] (-3.5,-2.5) --(-3.5,2); \draw[thick,->] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);
     \draw[thick] (2.5,-2.5) to[out=90,in=270] (2.5,-1);
     

\draw (0.2,-2.5) pic {phiprep}; \draw (-3.7,-2.5) pic {phiprep};
\draw (0.5,0) pic {trace}; 

\end{scope}

\begin{scope}[shift={(0,-9.5)}]
\node at (-5.5,1) {\huge{$=$}};

    \draw[thick, fill=LightGray, opacity=0.75 ] (1.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{R\rightarrow R'}$}} (3.5,2);
  
    \draw[thick,black,->] (2.5,-1)--node[anchor=east]{\Large$R$}(2.5,0); 
  
   \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
   
     %\draw[thick] (0.5,-2.5) to[out=90,in=270] (-1.5,-1);
\draw[thick] (0.5,-2.5)--(0.5,2);\draw[thick,->] (0.5,2) --node[anchor=east]{\Large$\bar{R}$}(0.5,4);
 \draw[thick] (-3.5,-2.5) --(-3.5,2); \draw[thick,->] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);
     \draw[thick] (2.5,-2.5) to[out=90,in=270] (2.5,-1);
     

\draw (0.2,-2.5) pic {phiprep}; 
 
\node[myblue!80!black] at (-3.5,-3.2) {\LARGE{$\mathds{1}_{\bar{S}}/d_{\bar{S}}$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-4.9,-2.5) arc (180:360:1.4);
\draw[myblue!80!black] (-4.9,-2.5)--(-2.1,-2.5);

\end{scope}


\begin{scope}[shift={(10.5,-9.5)}]
\node at (-5.5,1) {\huge{$=$}};


 \draw[thick] (-3.5,-2.5) --(-3.5,2); \draw[thick,->] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);

\node[myblue!80!black] at (-3.5,-3.2) {\LARGE{$\mathds{1}_{\bar{S}}/d_{\bar{S}}$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-4.9,-2.5) arc (180:360:1.4);
\draw[myblue!80!black] (-4.9,-2.5)--(-2.1,-2.5);



\node[myblue!80!black] at (0.8,1.3) {\LARGE{$\mathcal{C}(\mathcal{E}_{SR\rightarrow S'R'})$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-1,2) arc (180:360:1.8);
\draw[myblue!80!black] (-1,2)--(2.6,2);

\draw[thick,->] (2.3,2)--node[anchor=east]{\Large$R'$}(2.3,4); \draw[thick,->] (1.3,2)--node[anchor=east]{\Large$S'$}(1.3,4); \draw[thick,->] (0.3,2)--node[anchor=east]{\Large$\bar{R}$}(0.3,4); \draw[thick,->] (-0.7,2)--node[anchor=east]{\Large$\bar{S}$}(-0.7,4); \draw (1.3,4) pic {trace}; \draw (-0.7,4) pic {trace};



\end{scope}
\end{tikzpicture}
\end{document}


==> figures/choi_proof_suff.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);},phiprep/.pic={\node[myblue!80!black] at (1.3,-0.65) {\LARGE{$\Phi$}};\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (0,0) arc (180:360:1.3);
\draw[myblue!80!black] (0,0)--(2.6,0); },phipost/.pic={\node[myblue!80!black] at (1.3,0.65) {\LARGE{$\Phi$}};\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (0,0) arc (180:0:1.3);
\draw[myblue!80!black] (0,0)--(2.6,0);},scale=0.45, transform shape]


   \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
   \draw[thick] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,4); \draw[thick, ->] (-1.5,4)--(-1.5,5.5);
  \draw[thick] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);
 \draw[thick,->] (-3.5,4) to[out=90,in=270] (-5.5,5.5); \draw (0.5,4) pic {trace}; 

     \draw[thick,->] (-5.5,4) to[out=90,in=270] (-3.5,5.5);
     
\node[myblue!80!black] at (-0.5,0.2) {\LARGE{$\mathcal{C}(\mathcal{E}_{SR\rightarrow S'R'})$}};     
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-4.1,2) arc (180:360:3.6); \draw[myblue!80!black] (-4.1,2)--(3.1,2);



\draw (-3.7,5.5) pic {phipost}; \draw (-7.7,5.5) pic {phipost};

\draw[thick] (-5.5,-2.5)--node[anchor=east]{\Large$R$}(-5.5,-1.5); \draw[thick] (-7.5,-2.5)--node[anchor=east]{\Large$S$}(-7.5,-1.5); \draw[thick,->] (-7.5,4)--(-7.5,5.5); \draw[thick] (-7.5,-1.5)--(-7.5,4); \draw[thick] (-5.5,-1.5)--(-5.5,4);

\node at (-9.25,1) {\huge{$=$}};

\begin{scope}[shift={(-14,0)}]
    \draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{SR\rightarrow S'R'}$}} (3,2);
  
  \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,-2)--node[anchor=east]{\Large$R$}(2.5,0); 
  
   \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); \draw (0.5,4) pic {trace}; 
\end{scope}

\begin{scope}[shift={(14,0)}]
\node at (-9.25,1) {\huge{$=$}};

\begin{scope}[shift={(0,-3)}]
          \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
   \draw[thick] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,7);
  \draw[thick,->] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);
 \draw (0.5,4) pic {trace};  \draw (-3.5,4) pic {trace}; 


     
\node[myblue!80!black] at (-0.5,0.2) {\LARGE{$\mathcal{C}(\mathcal{E}_{SR\rightarrow S'R'})$}};     
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-4.1,2) arc (180:360:3.6); \draw[myblue!80!black] (-4.1,2)--(3.1,2);
\end{scope}

\node[myblue!80!black] at (-3.5,3.3) {\LARGE{$\mathds{1}_{\bar{S}}/d_{\bar{S}}$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-4.9,4) arc (180:360:1.4);
\draw[myblue!80!black] (-4.9,4)--(-2.1,4);

 \draw[thick,->] (-3.5,4) to[out=90,in=270] (-5.5,5.5);  \draw[thick, ->] (-1.5,4)--(-1.5,5.5);
     \draw[thick,->] (-5.5,4) to[out=90,in=270] (-3.5,5.5);
\draw (-3.7,5.5) pic {phipost}; \draw (-7.7,5.5) pic {phipost};

\draw[thick] (-5.5,-2.5)--node[anchor=east]{\Large$R$}(-5.5,-1.5); \draw[thick] (-7.5,-2.5)--node[anchor=east]{\Large$S$}(-7.5,-1.5); \draw[thick,->] (-7.5,4)--(-7.5,5.5); \draw[thick] (-7.5,-1.5)--(-7.5,4); \draw[thick] (-5.5,-1.5)--(-5.5,4);
\end{scope}

\begin{scope}[shift={(0,-13)}]
    \draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{SR\rightarrow S'R'}$}} (3,2);
  
  \draw[thick,black,->] (0.5,-1)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,-1)--node[anchor=east]{\Large$R$}(2.5,0); 
    \draw[thick] (2.5,-2.5)--(2.5,-1);
   \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
     \draw[thick] (-1.5,-2.5) to[out=90,in=270] (0.5,-1);
     \draw[thick] (0.5,-2.5) to[out=90,in=270] (-1.5,-1);
\draw[thick] (-1.5,-1)--(-1.5,2);\draw[thick] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,4); \draw[thick, ->] (-1.5,4)--(-1.5,5.5);
 
 \draw[thick] (-3.5,2) --node[anchor=east]{\Large$\bar{S}$}(-3.5,4);
\node[myblue!80!black] at (-3.5,1.3) {\LARGE{$\mathds{1}_{\bar{S}}/d_{\bar{S}}$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-4.9,2) arc (180:360:1.4);
\draw[myblue!80!black] (-4.9,2)--(-2.1,2);
\draw[thick,->] (-3.5,-2.5) --node[anchor=east]{\Large$\bar{S}$}(-3.5,-0.5); \draw (-3.5,-0.5) pic {trace}; 
 
 \draw[thick,->] (-3.5,4) to[out=90,in=270] (-5.5,5.5); 

 
     \draw[thick,->] (-5.5,4) to[out=90,in=270] (-3.5,5.5);
     

\draw (0.2,-2.5) pic {phiprep}; \draw (-3.7,-2.5) pic {phiprep};
\draw (0.5,4) pic {trace}; 

\draw (-3.7,5.5) pic {phipost}; \draw (-7.7,5.5) pic {phipost};

\draw[thick] (-5.5,-2.5)--node[anchor=east]{\Large$R$}(-5.5,-1.5); \draw[thick] (-7.5,-2.5)--node[anchor=east]{\Large$S$}(-7.5,-1.5); \draw[thick,->] (-7.5,4)--(-7.5,5.5); \draw[thick] (-7.5,-1.5)--(-7.5,4); \draw[thick] (-5.5,-1.5)--(-5.5,4);
\node at (-9.25,1) {\huge{$=$}};
\end{scope}


\begin{scope}[shift={(14,-13)}]
    \draw[thick, fill=LightGray, opacity=0.75 ] (0,3) rectangle node[align=center]{\LARGE{$\mathcal{E}_{SR\rightarrow S'R'}$}} (3,5);
  
  \draw[thick,black,->] (0.5,-1)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R$}(2.5,3); \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S$}(0.5,3);
    \draw[thick] (2.5,-2.5)--(2.5,2);
  \draw[thick,black,->] (0.5,5)--node[anchor=east]{\large$\mathbf{S'}$}(0.5,7);  \draw[thick,black,->] (2.5,5)--node[anchor=east]{\large$\mathbf{R'}$}(2.5,7); 
     \draw[thick] (-1.5,-2.5) to[out=90,in=270] (0.5,-1);
     \draw[thick] (0.5,-2.5) to[out=90,in=270] (-1.5,-1);
\draw[thick] (-1.5,-1)--(-1.5,2);\draw[thick] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,4); \draw[thick, ->] (-1.5,4)--(-1.5,5.5);
 
\draw[thick] (-3.5,-2.5)--node[anchor=east,pos=0.85]{\Large$\bar{S}$}(-3.5,4); \draw (0.5,0) pic {trace}; \draw (0.5,7) pic {trace}; 


\node[myblue!80!black] at (0.5,1.3) {\LARGE{$\mathds{1}_{S}/d_{S}$}};
\draw[draw=myblue!80!black,fill=myblue!40!white, fill opacity=0.4] (-0.9,2) arc (180:360:1.4);
\draw[myblue!80!black] (-0.9,2)--(1.9,2);
 
 \draw[thick,->] (-3.5,4) to[out=90,in=270] (-5.5,5.5); 

 
     \draw[thick,->] (-5.5,4) to[out=90,in=270] (-3.5,5.5);
     

\draw (0.2,-2.5) pic {phiprep}; \draw (-3.7,-2.5) pic {phiprep};


\draw (-3.7,5.5) pic {phipost}; \draw (-7.7,5.5) pic {phipost};

\draw[thick] (-5.5,-2.5)--node[anchor=east]{\Large$R$}(-5.5,-1.5); \draw[thick] (-7.5,-2.5)--node[anchor=east]{\Large$S$}(-7.5,-1.5); \draw[thick,->] (-7.5,4)--(-7.5,5.5); \draw[thick] (-7.5,-1.5)--(-7.5,4); \draw[thick] (-5.5,-1.5)--(-5.5,4);
\node at (-9.25,1) {\huge{$=$}};
%\node at (5.25,1) {\huge{$=$}};
\end{scope}

\begin{scope}[shift={(0,-26)}]
    \draw[thick, fill=LightGray, opacity=0.75 ] (1.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{R\rightarrow R'}$}} (3.5,2);
  
  \draw[thick,black,->] (0.5,-1)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,-1)--node[anchor=east]{\Large$R$}(2.5,0); 
    \draw[thick] (2.5,-2.5)--(2.5,-1);
  \draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); 
     \draw[thick] (-1.5,-2.5) to[out=90,in=270] (0.5,-1);
     \draw[thick] (0.5,-2.5) to[out=90,in=270] (-1.5,-1);
\draw[thick] (-1.5,-1)--(-1.5,2);\draw[thick] (-1.5,2) --node[anchor=east]{\Large$\bar{R}$}(-1.5,4); \draw[thick, ->] (-1.5,4)--(-1.5,5.5);
 
\draw[thick] (-3.5,-2.5)--node[anchor=east,pos=0.85]{\Large$\bar{S}$}(-3.5,4); \draw (0.5,0) pic {trace}; 
 
 \draw[thick,->] (-3.5,4) to[out=90,in=270] (-5.5,5.5); 

 
     \draw[thick,->] (-5.5,4) to[out=90,in=270] (-3.5,5.5);
     

\draw (0.2,-2.5) pic {phiprep}; \draw (-3.7,-2.5) pic {phiprep};


\draw (-3.7,5.5) pic {phipost}; \draw (-7.7,5.5) pic {phipost};

\draw[thick] (-5.5,-2.5)--node[anchor=east]{\Large$R$}(-5.5,-1.5); \draw[thick] (-7.5,-2.5)--node[anchor=east]{\Large$S$}(-7.5,-1.5); \draw[thick,->] (-7.5,4)--(-7.5,5.5); \draw[thick] (-7.5,-1.5)--(-7.5,4); \draw[thick] (-5.5,-1.5)--(-5.5,4);
\node at (-9.25,1) {\huge{$=$}};
\node at (5.25,1) {\huge{$=$}};
\end{scope}


\begin{scope}[shift={(7,-26)}]
    \draw[thick, fill=LightGray, opacity=0.75 ] (1.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{R\rightarrow R'}$}} (3.5,2);
  
  \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\Large$S$}(0.5,0);   \draw[thick,black,->] (2.5,-2)--node[anchor=east]{\Large$R$}(2.5,0); 
  
\draw[thick,black,->] (2.5,2)--node[anchor=east]{\Large$R'$}(2.5,4); \draw (0.5,0) pic {trace}; 
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/dps_channels.tex <==
\todo{Should we show that $A_i$ depends on $U_{i-1}$ and $I_i$?}

\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum height=0.8cm, minimum width=0.8cm, fill=myblue!30},
    emptynode/.style={rectangle}
]
    % \node[emptynode] (start_state) at (-1.3, 0) {$\rho_{R_0 E}^0$};

    \node[boxnode] (labA) at (-4, 0) {$\mathcal{A}$};
    \node[boxnode, minimum width=3cm] (channel) at (0, 0) {$\mathcal{E}_i$};
    \node[boxnode] (squash) at (3, 0) {$\Lambda$};
    \node[boxnode] (labB) at (+5.5, 0) {$\mathcal{B}$};

    % Inputs to Alice's lab
    \draw[thick,->,>=stealth] ([yshift=+0.5cm] labA.north) node[above] {$U_{i}$} -- (labA.north);
    \draw[thick,->,>=stealth] (labA.west) -- ([xshift=-0.5cm] labA.west) node[left] {$A_i$};

    % Outputs to Bob's lab
    \draw[thick,->,>=stealth] ([xshift=-0.1cm] labB.south) -- ([xshift=-0.3cm,yshift=-0.5cm] labB.south) node[below] {$I_i$};
    \draw[thick,->,>=stealth] ([xshift=0.1cm] labB.south) -- ([xshift=+0.3cm,yshift=-0.5cm] labB.south) node[below] {$J_i$};
    \draw[thick,->,>=stealth] (labB.east) -- ([xshift=+0.5cm] labB.east) node[right] {$B_i$};

    % Optical paths
    \draw[thick,->,>=stealth] (labA.east) -- node[above]{$T$} (channel.west);
    \draw[thick,->,>=stealth] ([yshift=+0.15cm] channel.east) -- node[above]{$R$} ([yshift=+0.15cm] squash.west);
    \draw[thick,->,>=stealth] ([yshift=-0.15cm] channel.east) -- node[below]{$S$} ([yshift=-0.15cm] squash.west);

    \draw[thick,->,>=stealth] (squash.east) -- node[above]{$S'$} (labB.west);
    % \draw[thick,->] ([yshift=-0.15cm] channel.east) -- node[below]{$S$} ([yshift=-0.15cm] labB.west);
    % \draw[thick,->] ([yshift=+0.15cm] channel.east) -- node[above]{$R$} ([yshift=+0.15cm] labB.west);
    \draw[thick,->,>=stealth] (squash.north) --
        ([yshift=0.5cm] squash.north) -- node[above]{$R'$}
        ([yshift=0.5cm] labB.north) --
        (labB.north);

    % Inputs to the channel
    \draw[thick,->,>=stealth] ([xshift=+0.7cm,yshift=-0.3cm] channel.south west)  node[below] (Eprev) {$E_{i-1}I^{i-1}J^{i-1}$} -- ([xshift=+0.7cm] channel.south west);
    \draw[thick,->,>=stealth] ([xshift=-0.5cm] channel.south east) -- ([xshift=-0.5cm,yshift=-1.5cm] channel.south east)  node[below] {$E_{i}$};
    \draw[thick,decorate,decoration={snake,amplitude=0.5mm,segment length=1.5mm}] (Eprev.south) -- ([yshift=-0.5cm] Eprev.south) node[below] (purif) {$\tilde{E}_{i-1}$};

    % Box around the channels
    \begin{scope}[on background layer]
        \draw[thick,draw=mygreen,fill=mygreen!30] ([xshift=-0.4cm,yshift=+0.3cm] channel.north west) --
        ([xshift=-0.4cm,yshift=-1.2cm] channel.south west) --
        ([xshift=0.3cm,yshift=-1.2cm] channel.south) -- ([xshift=0.3cm,yshift=-0.3cm] channel.south) --
        ([xshift=0.3cm,yshift=-0.3cm] squash.south east) --
        ([xshift=0.3cm,yshift=0.3cm] squash.north east) -- node[above,text=mygreen] {$\tilde{\mathcal{E}}_i$}
        cycle;
    \end{scope}
\end{tikzpicture}



==> figures/dps_eat_channels.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\newcommand{\channels}[1]{
    \node[green_box] (E#1) at (0, 0) {$\mathcal{E}_{#1}$};
    \node[green_box] (F#1) at (1.5, 0) {$\mathcal{F}_{#1}$};
    \node[blue_box] (A#1) at ([yshift=+1cm] E#1.north) {$\mathcal{A}$};
    \node[blue_box,minimum height=1.5cm] (K#1) at ([yshift=0.4cm] F#1.north|-A#1.east) {$\mathcal{K}$};

    \node[blue_box] (BS#1) at ([yshift=-1cm] E#1.south) {BS};
    \node[blue_box] (B#1) at ([yshift=-2.5cm] E#1.south) {$\mathcal{B}$};

    % Internal lines
    \draw[thick,->,>=stealth,rounded corners] (B#1.east) -- node[above]{$I_{#1}J_{#1}$} (B#1.east-|F#1.south) -- (F#1.south);
    \draw[thick,->,>=stealth] (F#1.north) -- (K#1.south);
    \draw[thick,->,>=stealth] (E#1.east) -- (F#1.west);
    \draw[thick,->,>=stealth] (A#1.east) -- node[above]{$U_{#1}$} (A#1.east-|K#1.west);
    \draw[thick,->,>=stealth] ([xshift=-0.2cm] K#1.north) -- ([xshift=-0.4cm,yshift=0.7cm] K#1.north) node[above] {$A_#1$};
    \draw[thick,->,>=stealth] ([xshift=+0.2cm] K#1.north) -- ([xshift=+0.4cm,yshift=0.7cm] K#1.north) node[above] {$C_#1$};

    \draw[thick,->,>=stealth] (A#1.south) -- (E#1.north);
    \draw[thick,->,>=stealth] (E#1.south) -- (BS#1.north);
    \draw[thick,->,>=stealth] (BS#1.south) -- (B#1.north);
    \draw[thick,->,>=stealth] (B#1.south) -- ([yshift=-0.5cm] B#1.south) node[below]{$B_#1$};

    % Output of the beam splitter
    \draw[thick,-,>=stealth] (BS#1.east) -- ([xshift=-0.07cm] F#1.north|-BS#1.east);
    \node (BSOut#1) at (BS#1.east-|F#1.east) {};
    \draw[thick,-,>=stealth] ([xshift=+0.07cm] F#1.north|-BS#1.east) -- (BSOut#1);

    \begin{scope}[on background layer]
        % Channel M
        \draw[fill=LightGray!50,rounded corners=0.1cm]
            ([xshift=-0.2cm,yshift=-1.1cm] B#1.south west) -- node[below]{$\mathcal{M}_{#1}$}
            ([xshift=+0.2cm,yshift=-1.1cm] B#1.south east-|F#1.east) -- 
            ([xshift=+0.2cm,yshift=+0.2cm] K#1.north east) -- 
            ([xshift=-0.2cm,yshift=+0.2cm] K#1.north east-|A#1.north west) --
            cycle;

        % Eve's control
        % \draw[thick,draw=mygreen,rounded corners=0.1cm]
        %     ([xshift=-0.1cm,yshift=-0.1cm] BS#1.south west) --
        %     ([xshift=+0.1cm,yshift=-0.1cm] BS#1.south east-|F#1.south east) -- 
        %     ([xshift=+0.1cm,yshift=+0.1cm] F#1.north east) -- 
        %     ([xshift=-0.1cm,yshift=+0.1cm] E#1.north west) --
        %     cycle;
    \end{scope}[on background layer]
}

\begin{tikzpicture}[
    green_box/.style={
        text=black,
        draw=black,
        minimum height=1.5cm,
        minimum width=0.8cm,
        fill=mygreen!30,
    },
    blue_box/.style={
        align=center,
        draw=black,
        minimum height=0.8cm,
        minimum width=0.8cm,
        fill=myblue!30,
    },
]
    \channels{1}
    % Initial inputs
    \draw[thick,->,>=stealth] ([xshift=-0.9cm] E1.west) -- node[above,pos=0.4]{$\hat{E}_0$} (E1.west);
    \draw[thick,->,>=stealth] ([xshift=-0.9cm] B1.west) -- node[above,pos=0.4]{$S_0$} (B1.west);
    \draw[thick,->,>=stealth] ([xshift=-2.4cm,yshift=0.4cm] K1.west) -- node[above,pos=0.15]{$R_0$} ([yshift=0.4cm] K1.west);


    \begin{scope}[shift={(4cm,0)}]
        \channels{2}
    \end{scope}
    \draw[thick,->,>=stealth,rounded corners] (BSOut1.west) -- ([xshift=0.3cm] BSOut1.east) -- ([xshift=0.3cm] BSOut1.east|-B2.west) -- node[above,pos=0.4](tmp){$S_1$} (B2.west);
    \draw[thick,->,>=stealth] ([yshift=0.4cm] K1.east) -- node[above=0.10cm](tmp2){} ([yshift=0.4cm] K2.west);
    \node at (tmp2-|tmp) {$R_1$};
    \draw[thick,->,>=stealth] (F1.east) -- node[above=0.15cm](tmp2){} (E2.west);
    \node at (tmp2-|tmp) {$\hat{E}_1$};

    \begin{scope}[shift={(10.2cm,0)}]
        \channels{n}
    \end{scope}

    \node (dots) at ([xshift=1.9cm] F2.east) {$\cdots$};
    \node at ([yshift=0.4cm] K2.east-|dots) {$\cdots$};
    \node at (Bn.east-|dots) {$\cdots$};
    \draw[thick,->,>=stealth,rounded corners] (BSOut2.west) -- ([xshift=0.3cm] BSOut2.east) -- ([xshift=+0.3cm] BSOut2.east|-Bn) -- node[above](tmp){$S_2$} ([xshift=-0.3cm] Bn-|dots.west);
    \draw[thick,->,>=stealth] ([yshift=0.4cm] K2.east) -- node[above=0.10cm](tmp2){} ([xshift=-0.3cm,yshift=0.4cm] K2-|dots.west);
    \node at (tmp2-|tmp) {$R_2$};
    \draw[thick,->,>=stealth] (F2.east) -- node[above=0.15cm](tmp2){} ([xshift=-0.3cm] F2-|dots.west);
    \node at (tmp2-|tmp) {$\hat{E}_2$};

    % Inputs to round n
    \draw[thick,->,>=stealth] ([xshift=+0.3cm,yshift=0.4cm] dots.east|-Kn.west) -- node[above,pos=0.2]{$R_{n-1}$} ([yshift=0.4cm] Kn.west);
    \draw[thick,->,>=stealth] ([xshift=+0.3cm] dots.east|-En.west) -- node[above,pos=0.4]{$\hat{E}_{n-1}$} (En.west);
    \draw[thick,->,>=stealth] ([xshift=+0.3cm] dots.east|-Bn.west) -- node[above,pos=0.4]{$S_{n-1}$} (Bn.west);

    % Outputs of round n
    \draw[thick,->,>=stealth,rounded corners] (BSOutn.west) -- ([xshift=0.3cm] BSOutn.east) -- ([xshift=+0.3cm] BSOutn.east|-Bn) -- node[above](tmp){$S_n$} ([xshift=+1.3cm] Bn-|Fn.east);
    \draw[thick,->,>=stealth] ([yshift=0.4cm] Kn.east) -- node[above=0.10cm](tmp2){} ([xshift=+1.3cm,yshift=0.4cm] Kn.east-|Fn.east);
    \node at (tmp2-|tmp) {$R_n$};
    \draw[thick,->,>=stealth] (Fn.east) -- node[above=0.15cm](tmp2){} ([xshift=+1.3cm] Fn.east);
    \node at (tmp2-|tmp) {$\hat{E}_n$};
\end{tikzpicture}
\end{document}


==> figures/dps_key_rates.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\ifstandalone
    \begin{figure}[H]
\fi
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        ymode=log,
        width = \linewidth,
        xlabel={$\eta$},
        ylabel={key rate},
        xmin=1e-3, xmax=1,
        ymin=1e-5, ymax=0.07,
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
        every mark=none,
        cycle list name=mycolors,
        legend cell align={left},
    ]
        \addplot+[dashed,very thick,mark=none] table[x=eta, y=rate, col sep=comma]{data/dps/opt_alphas.csv};
        \addlegendentry{Asymptotic}

        % gamma=1e-3, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/dps/opt_grads_n=1e15.csv};
        \addlegendentry{$n=10^{15}$}

        % gamma=1e-2, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/dps/opt_grads_n=1e12.csv};
        \addlegendentry{$n=10^{12}$}

        % gamma=5e-2, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/dps/opt_grads_n=1e10.csv};
        \addlegendentry{$n=10^{10}$}

        % gamma=5e-2, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/dps/opt_grads_n=1e8.csv};
        \addlegendentry{$n=10^{8}$}
    \end{axis}
\end{tikzpicture}
\ifstandalone
    \end{figure}
\fi
\end{document}


==> figures/dps_overview.tex <==
\documentclass{standalone}
\input{figures/preamble.tex}

\begin{document}
\newcommand{\BS}[1]{
    \begin{scope}[shift={(#1)}]
        \draw[fill=gray!30] (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) -- (0.25,0.25);
    \end{scope}
}

\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum width=0.8cm, thick, fill=black!20},
    emptynode/.style={},
    mirror/.pic={
        \draw[decorate,decoration={markings, mark=between positions 0.015 and 0.98 step 0.1072 with {
            \draw (0,0)--(90:3pt);}}] (-0.2,-0.2) -- (0.2,0.2);
        \draw[thick] (-0.2,-0.2) -- (0.2,0.2);
    },
    detector/.pic={\draw[draw=black,fill=gray!20] (0,0.2) arc(90:-90:0.2cm and 0.2cm) -- cycle;},
    scale=0.9,
    ]
    \node[boxnode] (source) at (-4.5, 0) {source};
    \node[boxnode] (PM) at (-2, 0) {PM};

    \node (BSBob1) at (3, 0) {};
    \BS{BSBob1.center};

    \node (BSBob2) at (6, 0) {};
    \begin{scope}[rotate=90]
        \BS{BSBob2.center};
    \end{scope}

    \node (MirrorBob1) at (3, 1.5) {};
    \draw (MirrorBob1.center) pic {mirror};

    \node (MirrorBob2) at (6, 1.5) {};
    \draw (MirrorBob2.center) pic[rotate=-90] {mirror};

    \begin{scope}[shift={(0.3, 0)}]
        \begin{scope}[shift={(-1, 0)}]
            \draw[fill=myred,draw=none] (0, 0) to[out=0,in=180,looseness=0.3] (0.3, 1) to[out=0,in=180,looseness=0.3] (0.6, 0) -- cycle;
        \end{scope}
        \begin{scope}
            \draw[fill=myred,draw=none] (0, 0) to[out=0,in=180,looseness=0.3] (0.3, 1) to[out=0,in=180,looseness=0.3] (0.6, 0) -- cycle;
        \end{scope}
        \begin{scope}[shift={(1, 0)}]
            \draw[fill=none,draw=myred,thick] (0, 0) to[out=0,in=180,looseness=0.3] (0.3, 1) to[out=0,in=180,looseness=0.3] (0.6, 0) -- cycle;
        \end{scope}
        \draw[thick,|<->|] (-0.7, 1.2) -- node[above]{\small $\Delta \phi = 0$} (0.3, 1.2);
        \draw[thick,|<->|] (+0.3, -0.2) -- node[below=0.05]{$\small \Delta \phi = \pi$} (1.3, -0.2);

        \node[text=myred] at (2.0, 0.5) {$\cdots$};
        \node[text=myred] at (-1.3, 0.5) {$\cdots$};
    \end{scope}

    \draw[thick,draw=myred] (source.east) -- (PM.west);
    \draw[thick,draw=myred] (PM.east) --  (BSBob1.center) -- node[above]{} (BSBob2.center);
    \draw[thick,draw=myred] (BSBob1.center) -- (MirrorBob1.center) -- node[above]{} (MirrorBob2.center) -- (BSBob2.center);

    \draw[thick,draw=myred] (BSBob2.center) -- ([xshift=+1.0cm] BSBob2.center) pic{detector} node[right,xshift=0.2cm]{};
    \draw[thick,draw=myred] (-1,0) (BSBob2.center) -- ([yshift=-1.0cm] BSBob2.center) pic[rotate=-90]{detector} node[below,yshift=-0.2cm]{};
\end{tikzpicture}
\end{document}


==> figures/dps_regions.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\newcommand{\plusbinomial}[3][2]{(#2 + #3)^#1}
\newcommand{\BS}[1]{
    \begin{scope}[shift={(#1)}]
        \draw[fill=gray!30] (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) -- (0.25,0.25);
    \end{scope}
}

\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum width=0.8cm, thick, fill=black!20},
    emptynode/.style={},
    mirror/.pic={
        \draw[decorate,decoration={markings, mark=between positions 0.015 and 0.98 step 0.1072 with {
            \draw (0,0)--(90:3pt);}}] (-0.2,-0.2) -- (0.2,0.2);
        \draw[thick] (-0.2,-0.2) -- (0.2,0.2);
    },
    detector/.pic={\draw[draw=black,fill=gray!20] (0,0.2) arc(90:-90:0.2cm and 0.2cm) -- cycle;},
    scale=0.9,
    ]
    \node[boxnode] (source) at (-4, 0) {Source};
    \node[boxnode] (PM) at (-2.5, 0) {PM};

    \node (BSBob1) at (3, 0) {};
    \BS{BSBob1.center};

    \node (BSBob2) at (6, 0) {};
    \begin{scope}[rotate=90]
        \BS{BSBob2.center};
    \end{scope}

    \node (MirrorBob1) at (3, 1.5) {};
    \draw (MirrorBob1.center) pic {mirror};

    \node (MirrorBob2) at (6, 1.5) {};
    \draw (MirrorBob2.center) pic[rotate=-90] {mirror};

    \draw[thick,draw=myred] (source.east) -- (PM.west);
    \draw[thick,draw=myred] (PM.east) -- (BSBob1.center) -- node[above]{$S$} (BSBob2.center);
    \draw[thick,draw=myred] (BSBob1.center) -- (MirrorBob1.center) -- node[above]{$R$} (MirrorBob2.center) -- (BSBob2.center);

    \draw[thick,draw=myred] (BSBob2.center) -- ([xshift=+1.0cm] BSBob2.center) pic{detector};
    \draw[thick,draw=myred] (-1,0) (BSBob2.center) -- ([yshift=-1.0cm] BSBob2.center) pic[rotate=-90]{detector};

    % Eve's possible ranges of influence
    \begin{scope}[on background layer]
        \draw[thick,dotted,draw=myblue] ([xshift=0.5cm,yshift=-1.3cm] PM.east) --
            ([xshift=0.5cm,yshift=2.5cm] PM.east) -- node[below,text=myblue]{Situation 2}
            ([xshift=0.5cm,yshift=2.5cm] BSBob2.east) --
            ([xshift=0.5cm,yshift=+0.6cm] BSBob2.east) --
            ([xshift=-0.6cm,yshift=+0.6cm] BSBob2.west) --
            ([xshift=-0.6cm,yshift=-1.3cm] BSBob2.west) --
            cycle;
        \node[fit={([xshift=0.8cm,yshift=-1cm] PM.east) ([xshift=-0.8cm,yshift=1.7cm] BSBob1.west)},thick,draw=mygreen] (Box1) {};
        \draw (Box1.north) node[below,text=mygreen] {Situation 1};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/dps_setup.tex <==
\documentclass{standalone}
\input{figures/preamble.tex}

\begin{document}
\newcommand{\BS}[1]{
    \begin{scope}[shift={(#1)}]
        \draw[fill=gray!30] (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) -- (0.25,0.25);
    \end{scope}
}

\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum width=0.8cm, thick, fill=black!20},
    emptynode/.style={},
    mirror/.pic={
        \draw[decorate,decoration={markings, mark=between positions 0.015 and 0.98 step 0.1072 with {
            \draw (0,0)--(90:3pt);}}] (-0.2,-0.2) -- (0.2,0.2);
        \draw[thick] (-0.2,-0.2) -- (0.2,0.2);
    },
    detector/.pic={\draw[draw=black,fill=gray!20] (0,0.2) arc(90:-90:0.2cm and 0.2cm) -- cycle;},
    scale=0.9,
    ]
    \node[boxnode] (source) at (-4.5, 0) {source};
    \node[boxnode] (PM) at (-2, 0) {PM};

    \node (BSBob1) at (3, 0) {};
    \BS{BSBob1.center};

    \node (BSBob2) at (6, 0) {};
    \begin{scope}[rotate=90]
        \BS{BSBob2.center};
    \end{scope}

    \node (MirrorBob1) at (3, 1.5) {};
    \draw (MirrorBob1.center) pic {mirror};

    \node (MirrorBob2) at (6, 1.5) {};
    \draw (MirrorBob2.center) pic[rotate=-90] {mirror};

    \draw[thick,draw=myred] (source.east) -- node[above,text=myred]{${\ket{\alpha}}_S$} (PM.west);
    \draw[thick,draw=myred] (PM.east) -- node[pos=0.48,above,text=myred]{$\ket{(-1)^{U_i} \alpha}_S$} (BSBob1.center) -- node[above]{} (BSBob2.center);
    \draw[thick,draw=myred] (BSBob1.center) -- (MirrorBob1.center) -- node[above]{} (MirrorBob2.center) -- (BSBob2.center);

    \draw[thick,draw=myred] (BSBob2.center) -- ([xshift=+1.0cm] BSBob2.center) pic{detector} node[right,xshift=0.2cm]{``0''};
    \draw[thick,draw=myred] (-1,0) (BSBob2.center) -- ([yshift=-1.0cm] BSBob2.center) pic[rotate=-90]{detector} node[below,yshift=-0.2cm]{``1''};

    \draw[thick,->,>=stealth] ([yshift=0.5cm] PM.north) node[above] {$U_i$} -- (PM.north);
    
    \draw[draw=myblue,dashed] (-5.65,-2) rectangle (-1, 2.25);
    \node[text=myblue,align=left] at (-4.75, -1.25) {Alice's\\lab};
    
    \draw[draw=mygreen,dashed] (-0.5,-2) rectangle (1.75,2.25);
    \node[text=mygreen] at (0, -1.5) {Eve};
    
    \draw[draw=myblue,dashed] (2.25,-2) rectangle (8.25, 2.25);
    \node[text=myblue,align=right] at (7.5, -1.25) {Bob's\\lab};
\end{tikzpicture}
\end{document}


==> figures/dps_spacetime.tex <==
\documentclass{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum height=0.9cm, minimum width=0.9cm, fill=myblue!30},
    emptynode/.style={}
]
    % The axis
    \draw[very thick,->,>=stealth] (-1.5, -2.0) -- (2.1, -2.0) node[right] {space};
    \draw[very thick,->,>=stealth] (-1.5, -2.0) -- (-1.5, 6.5) node[above] {time};

    \draw[very thick] (-1.5, -2.1) node[below]{Alice} -- (-1.5, -2.0);
    \draw[very thick] (1.5, -2.1) node[below]{Bob} -- (1.5, -1.9);

    \draw[very thick,decorate,decoration={brace,amplitude=0.2cm,raise=0.5cm}] (-1.5, -2.0) -- (-1.5, 2.0) node[pos=0.5,left=0.7cm]{$\mathcal{M}_i$};
    \draw[dashed] (-1.5, 2.0) -- (1.5, 2.0);

    \draw[very thick,decorate,decoration={brace,amplitude=0.2cm,raise=0.5cm}] (-1.5, 2.0) -- (-1.5, 6.0) node[pos=0.5,left=0.7cm]{$\mathcal{M}_{i+1}$};
    \draw[dashed] (-1.5, 6.0) -- (1.5, 6.0);

    % The channels
    \node[rectangle,draw=black,fill=myblue!30] (A1) at (-1.5, -1.5) {$\mathcal{A}$};
    \node[rectangle,draw=black,fill=myblue!30] (A2) at (-1.5, 2.6) {$\mathcal{A}$};

    \node[rectangle,draw=black,fill=myblue!30] (B1) at (1.5, 1.5) {$\mathcal{B}$};
    \node[rectangle,draw=black,fill=myblue!30] (B2) at (1.5, 5.5) {$\mathcal{B}$};

    \node[boxnode,fill=mygreen!30] (E1) at (0, 0) {$\mathcal{E}_i$};
    \node[boxnode,fill=mygreen!30] (E2) at (0, 4.0) {$\mathcal{E}_{i+1}$};

    % The system arrows
    \draw[thick,->,>=stealth] (A1.north east) -- node[above,sloped]{$S_i$} (E1.south west);
    \draw[thick,->,>=stealth] (E1.north east) -- node[above,sloped]{$S_i$} (B1.south west);

    \draw[thick,->,>=stealth] (A2.north east) -- node[above,sloped]{$S_{i+1}$} (E2.south west);
    \draw[thick,->,>=stealth] (E2.north east) -- node[above,sloped]{$S_{i+1}$} (B2.south west);

    \draw[thick,->,>=stealth] (1.5, -1.7) -- node[right] {$R_{i}$} (B1.south);
    \draw[thick,->,>=stealth] (B1.north) -- node[right] {$R_{i+1}$} (B2.south);
    \draw[thick,->,>=stealth] (B2.north) -- ([yshift=0.7cm] B2.north) node[above]{$S_{i+1}$};

    % Bob's outputs
    \draw[thick,->,>=stealth] (B1.east) -- ([xshift=0.4cm] B1.east) node[right]{$B_i$};
    \draw[thick,->,>=stealth] (B2.east) -- ([xshift=0.4cm] B2.east) node[right]{$B_{i+1}$};

    \draw[thick,->,>=stealth,decorate,decoration={snake,amplitude=0.2mm,segment length=2.0mm}]
        ([yshift=-1.8cm] E1.south) node[below]{$E_{i-1}$} -- ([yshift=-0.1cm] E1.south);
    \draw[thick,->,>=stealth,decorate,decoration={snake,amplitude=0.2mm,segment length=2.0mm}]
        ([yshift=0.1cm] E1.north) -- node[pos=0.25,left]{$E_i$} ([yshift=-0.1cm] E2.south);
    \draw[thick,->,>=stealth,decorate,decoration={snake,amplitude=0.2mm,segment length=2.0mm}]
        ([yshift=0.1cm] E2.north) -- ([yshift=1.8cm] E2.north) node[above]{$E_{i+1}$};
    \draw[thick,->,>=stealth] (E2.south east) -- node[sloped, myred, rotate=35]{\large{|}} node[sloped, myred, rotate=-35]{\large{|}} (B1.north west);

\end{tikzpicture}
\end{document}


==> figures/nonsignalling1.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.6, transform shape]
 
\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\Large{$\mathcal{E}_{SR\rightarrow S'R'}$}} (3,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\large$S$}(0.5,0);  \draw[thick,black,->] (2.5,-2)--node[anchor=east]{\large$R$}(2.5,0); \draw[thick,black,->] (0.5,2)--node[anchor=east]{\large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\large$R'$}(2.5,4);  \draw (0.5,4) pic {trace};


   
   \node[align=center, black] at (4.5,1) {\Huge{$\mathbf{=}$}};


\begin{scope}[xshift=-1cm]
	   \draw[thick, fill=LightGray, opacity=0.75 ] (7,0) rectangle node[align=center]{\Large{$\mathcal{E}_{SR\rightarrow S'R'}$}} (10,2);
% \draw[thick,black,->] (7.5,-2)--node[anchor=east]{$\mathbf{A}$}(7.5,0);  
\draw[thick,black,->] (7.5,-1)--(7.5,0);  
\draw[thick,black,->] (9.5,-2)--(9.5,0); \draw[thick,black,->] (7.5,2)--node[anchor=east]{\large$S'$}(7.5,4); \draw[thick,black,->] (9.5,2)--node[anchor=east]{\large$R'$}(9.5,4);  \draw (7.5,4) pic {trace};

   \draw[thick, fill=LightGray, opacity=0.75 ] (6.8,-2) rectangle node[align=center]{\large$\mathcal{M}_S$} (8.2,-1);
\draw[thick,black,->] (7.5,-3)--node[anchor=east]{\large$S$}(7.5,-2);
\draw[thick,black] (9.5,-3)--node[anchor=east]{\large$R$}(9.5,-2);
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/nonsignalling2.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.6, transform shape]
   
\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\Large{$\mathcal{E}_{SR\rightarrow S'R'}$}} (3,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\large$S$}(0.5,0);  \draw[thick,black,->] (2.5,-2)--node[anchor=east]{\large$R$}(2.5,0); \draw[thick,black,->] (0.5,2)--node[anchor=east]{\large$S'$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\large$R'$}(2.5,4);  \draw (0.5,4) pic {trace};


   
   \node[align=center, black] at (4.5,1) {\Huge{$\mathbf{=}$}};

\begin{scope}[xshift=-1cm]
	 \draw[thick,black,->] (7.5,-2)--node[anchor=east]{\large$S$}(7.5,0);  \draw[thick,black,->] (9.5,-2)--node[anchor=east]{\large$R$}(9.5,0); 
 \draw[thick,black,->] (9.5,2)--node[anchor=east]{\large$R'$}(9.5,4); 
\draw (7.5,0) pic {trace};

\draw[thick, fill=LightGray, opacity=0.75 ] (8.5,0) rectangle node[align=center]{\Large{$\mathcal{E}_{R\rightarrow R'}$}} (10.5,2);
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/overview.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[scale=0.80]
    \node[
        align=center,
        fill=LightGray!75,
        draw=black,
        rounded corners,
        blur shadow={shadow blur steps=15}
    ] (DPS) at (0, -5.5) {Security of DPS QKD\\\cref{sec:SecurityDPS}};
    \node[
        align=center,
        fill=LightGray!75,
        draw=black,
        rounded corners,
        blur shadow={shadow blur steps=15}
    ] (relativistic) at (0, -3.2) {Security of relativistic QKD\\\cref{sec:rel_qkd}};
    \node[
        align=center,
        fill=LightGray!75,
        draw=black,
        rounded corners,
        blur shadow={shadow blur steps=15}
    ] (EAT) at (-4.15, 0) {Entropy\\accumulation\\\cref{sec:qkd_security}};
    \node[
        align=center,
        fill=LightGray!75,
        draw=black,
        rounded corners,
        blur shadow={shadow blur steps=15}
    ] (causality) at (0, 0) {Causality\\principles\\\cref{sec:causality}};
    \node[
        align=center,
        fill=LightGray!75,
        draw=black,
        rounded corners,
        blur shadow={shadow blur steps=15}
    ] (squash) at (4, 0) {Quantum\\optics\\\cref{sec:quantum_optics}};
    \draw[->,>=stealth,thick] ([xshift=0.75em] EAT.east) to[out=-10,in=100] ([xshift=-2.5em,yshift=0.75em] relativistic.north);
    \draw[->,>=stealth,thick] ([yshift=-0.75em] causality.south) to[out=-90,in=90] ([yshift=0.75em]relativistic.north);
    \draw[->,>=stealth,thick] ([xshift=-0.75em] squash.west) to[out=190,in=80] ([xshift=2.5em,yshift=0.75em] relativistic.north);
    \draw[->,>=stealth,thick] ([yshift=-0.75em] relativistic.south) to[out=-90,in=90] ([yshift=0.75em]DPS.north);
\end{tikzpicture}
\end{document}


==> figures/rel_QKD_setup.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\newcommand{\BS}[1]{
    \begin{scope}[shift={(#1)}]
        \draw[fill=gray!30] (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) rectangle (0.25,0.25);
        \draw (-0.25,-0.25) -- (0.25,0.25);
    \end{scope}
}

\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum width=0.8cm, thick, fill=black!20},
    emptynode/.style={rectangle},
    mirror/.pic={
        \draw[decorate,decoration={markings, mark=between positions 0.015 and 0.98 step 0.1072 with {
            \draw (0,0)--(90:3pt);}}] (-0.2,-0.2) -- (0.2,0.2);
        \draw[thick] (-0.2,-0.2) -- (0.2,0.2);
    },
    detector/.pic={\draw[draw=black,fill=gray!20] (0,0.2) arc(90:-90:0.2cm and 0.2cm) -- cycle;},
    scale=0.9,
    ]
    \draw[draw=myblue,dashed] (0, 0) rectangle (4, 4.5);
    \node[text=myblue,align=left] at (0.8, 3.9) {Alice's\\lab};

    \draw[draw=mygreen,dashed] (4.5, 0) rectangle (7, 4.5);
    \node[text=mygreen,align=left] at (5.8, 2) {Eve};

    \draw[draw=myblue,dashed] (7.5, 0) rectangle (11, 5.5);
    \node[text=myblue,align=right] at (10.3, 0.6) {Bob's\\lab};

    % The laser
    \node[boxnode] (laser) at (1, 0.5) {Laser};

    \node[emptynode] (BSAlice) at (3,0.5) {};
    \BS{BSAlice.center};

    \node[emptynode] (MirrorAlice) at (3, 3.5) {};
    \draw (MirrorAlice.center) pic {mirror};

    \draw[thick,myred] (laser.east) -- (BSAlice.center);
    \draw[thick,myred] (BSAlice.center) -- (MirrorAlice.center);

    \node[boxnode] (PM) at (3, 1.4) {PM};
    \draw[thick,->,>=stealth] ([xshift=-0.5cm] PM.west) node[left]{$V_i$} -- (PM.west);

    \draw[thick,myred] (2.5, 2.2) ellipse (0.5 and 0.3);
    \draw[thick,myred] (2.5, 2.4) ellipse (0.5 and 0.3);
    \draw[thick,myred] (2.5, 2.6) ellipse (0.5 and 0.3);
    \draw[thick,myred] (2.5, 2.8) ellipse (0.5 and 0.3);
    \node[text=myred] at (1.3, 2.5) {delay};

    \node[emptynode] (MirrorBob) at (8.5, 0.5) {};
    \draw (MirrorBob.center) pic[rotate=180] {mirror};

    \node[emptynode] (BSBob) at (8.5,3.5) {};
    \BS{BSBob.center}

    \draw[thick,myred] (MirrorBob.center) -- (BSBob.center);

    \draw[thick,myred] (9, 1.8) ellipse (0.5 and 0.3);
    \draw[thick,myred] (9, 2.0) ellipse (0.5 and 0.3);
    \draw[thick,myred] (9, 2.2) ellipse (0.5 and 0.3);
    \draw[thick,myred] (9, 2.4) ellipse (0.5 and 0.3);
    \node[text=myred] at (10.2, 2.1) {delay};

    \node[emptynode] (DetectorBob1) at ([xshift=1cm] BSBob.east) {};
    \draw (DetectorBob1.center) pic{detector} node[right=0.2cm]{``0''};
    \draw[thick,myred] (BSBob.center) -- (DetectorBob1.center);

    \node[emptynode] (DetectorBob2) at ([yshift=1cm] BSBob.north) {};
    \draw (DetectorBob2.center) pic[rotate=90]{detector} node[above=0.2cm]{``1''};
    \draw[thick,myred] (BSBob.center) -- (DetectorBob2.center);

    \draw[thick,myred] (MirrorAlice.center) -- node[above]{$\ket{(-1)^{V_i}\alpha}_S$} (BSBob.center);
    \draw[thick,myred] (BSAlice.center) -- node[above]{$\ket{\alpha}_R$} (MirrorBob.center);
\end{tikzpicture}
\end{document}


==> figures/rel_channels.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum height=0.8cm, minimum width=0.8cm, fill=myblue!30},
    emptynode/.style={}
]
    % \node[emptynode] (start_state) at (-1.3, 0) {$\rho_{R_0 E}^0$};

    \node[boxnode] (labA) at (-4.5, 0) {$\mathcal{A}$};
    \node[boxnode, minimum width=3cm] (channel) at (0, 0) {$\mathcal{E}_i$};
    \node[boxnode] (squash) at (3, 0) {$\Lambda$};
    \node[boxnode] (labB) at (+5.5, 0) {$\mathcal{B}$};

    % Inputs to Alice's lab
    \draw[thick,->,>=stealth] (labA.west) -- ([xshift=-0.5cm] labA.west) node[left] {$A_i$};

    % Outputs to Bob's lab
    \draw[thick,->,>=stealth] ([xshift=-0.1cm] labB.south) -- ([xshift=-0.3cm,yshift=-0.5cm] labB.south) node[below] {$I_i$};
    \draw[thick,->,>=stealth] ([xshift=0.1cm] labB.south) -- ([xshift=+0.3cm,yshift=-0.5cm] labB.south) node[below] {$J_i$};
    \draw[thick,->,>=stealth] (labB.east) -- ([xshift=+0.5cm] labB.east) node[right] {$B_i$};

    % Optical paths
    \draw[thick,->,>=stealth] ([yshift=+0.15cm] labA.east) -- node[pos=0.3,above]{$S_i \approx T_i$} ([yshift=+0.15cm] channel.west);
    \draw[thick,->,>=stealth] ([xshift=-0.3cm,yshift=-0.15cm] channel.west) node[left]{$R_i$} -- ([yshift=-0.15cm] channel.west);
    \draw[thick,->,>=stealth] ([yshift=+0.15cm] channel.east) -- node[above]{$S_i$} ([yshift=+0.15cm] squash.west);
    \draw[thick,->,>=stealth] ([yshift=-0.15cm] channel.east) -- node[below]{$R_i$} ([yshift=-0.15cm] squash.west);

    % \draw[thick,->,>=stealth] (squash.east) -- node[above]{$S'_i$} (labB.west);
    % \draw[thick,->,>=stealth] (squash.north) --
    %     ([yshift=0.5cm] squash.north) -- node[above]{$R'_i$}
    %     ([yshift=0.5cm] labB.north) --
    %     (labB.north);
    \draw[thick,->,>=stealth] ([yshift=+0.15cm] squash.east) -- node[above]{$S'_i$} ([yshift=+0.15cm] labB.west);
    \draw[thick,->,>=stealth] ([yshift=-0.15cm] squash.east) -- node[below]{$R'_i$} ([yshift=-0.15cm] labB.west);

    % Inputs to the channel
    \draw[thick,->,>=stealth] ([xshift=+0.5cm,yshift=-0.3cm] channel.south west)  node[below] (Eprev) {$E_{i-1}I^{i-1}J^{i-1}$} -- ([xshift=+0.5cm] channel.south west);
    \draw[thick,->,>=stealth] ([xshift=-0.5cm] channel.south east) -- ([xshift=-0.5cm,yshift=-1.5cm] channel.south east)  node[below] {$E_{i}$};
    \draw[thick,decorate,decoration={snake,amplitude=0.5mm,segment length=1.5mm}] (Eprev.south) -- ([yshift=-0.5cm] Eprev.south) node[below] (purif) {$\tilde{E}_{i-1}$};

    % Box around the channels
    \begin{scope}[on background layer]
        \draw[thick,draw=mygreen,fill=mygreen!30] ([xshift=-1.0cm,yshift=+0.3cm] channel.north west) --
        ([xshift=-1.0cm,yshift=-2.1cm] channel.south west) --
        ([xshift=0.3cm,yshift=-2.1cm] channel.south) -- ([xshift=0.3cm,yshift=-0.3cm] channel.south) --
        ([xshift=0.3cm,yshift=-0.3cm] squash.south east) --
        ([xshift=0.3cm,yshift=0.3cm] squash.north east) -- node[above,text=mygreen] {$\tilde{\mathcal{E}}_i$}
        cycle;
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/rel_qkd_finite_rates.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}

\ifstandalone
    \begin{figure}[H]
\fi
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        ymode=log,
        width = \linewidth,
        xlabel={$\eta$},
        ylabel={key rate},
        xmin=1e-3, xmax=1,
        ymin=1e-5, ymax=0.15,
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
        every mark=none,
        cycle list name=mycolors,
        legend cell align={left},
    ]
        \addplot+[dashed,very thick,mark=none] table[x=eta, y=rate, col sep=comma]{data/rel_qkd/opt_alphas.csv};
        \addlegendentry{Asymptotic}
        
        % gamma=1e-3, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/rel_qkd/opt_grads_n=1e15.csv};
        \addlegendentry{$n=10^{15}$}
        
        % gamma=1e-2, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/rel_qkd/opt_grads_n=1e12.csv};
        \addlegendentry{$n=10^{12}$}
        
        % gamma=5e-2, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/rel_qkd/opt_grads_n=1e10.csv};
        \addlegendentry{$n=10^{10}$}
        
        % gamma=5e-2, eps_snd=4e-12, eps_com=1e-2
        \addplot+[very thick,mark=none] table[x=eta, y=min_ent, col sep=comma]{data/rel_qkd/opt_grads_n=1e8.csv};
        \addlegendentry{$n=10^{8}$}
    \end{axis}
\end{tikzpicture}
\ifstandalone
    \end{figure}
\fi

\end{document}


==> figures/rel_qkd_spacetime.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[
    boxnode/.style={rectangle, draw=black, minimum width=0.8cm, thick, fill=black!20},
    emptynode/.style={rectangle},
    mirror/.pic={
        \draw[decorate,decoration={markings, mark=between positions 0.015 and 0.98 step 0.1072 with {
            \draw (0,0)--(90:3pt);}}] (-0.2,-0.2) -- (0.2,0.2);
        \draw[thick] (-0.2,-0.2) -- (0.2,0.2);
    },
    detector/.pic={\draw[draw=black,fill=gray!20] (0,0.2) arc(90:-90:0.2cm and 0.2cm) -- cycle;},
    scale=0.5,
	]
    \draw[->,>=stealth,very thick] (0, 0) -- (5.7, 0) node[right]{space};
    \draw[->,>=stealth,very thick] (0, 0) -- (0, 12) node[above]{time};
    
    \draw[dashed] (5, 0) -- (5, 10);
    \draw[very thick] (0, -0.2) node[below]{Alice} -- (0, 0.2);
    \draw[very thick] (5, -0.2) node[below]{Bob} -- (5, 0.2);
    
    \node[circle, fill=black, inner sep=0em, minimum size=0.5em] (mmtBob) at (5, 11) {};
    \draw[] (mmtBob) node[above=0.3em, align=left]{\small Bob's\\measurement};
    
    \draw[thick, myred] (0, 0.5) -- node[below right]{$\ket{\alpha}_R$} ++(5, 7) -- (mmtBob);
    \draw[dotted, thick, gray] (0, 4) -- (5, 9.0);
    \draw[thick, myred] (0, 4) -- node[above left]{$\ket{\pm \alpha}_S$} (mmtBob);
    \draw[dashed] (mmtBob) -- ++(-5,0);
    
    \draw[very thick, decorate, decoration={brace,amplitude=0.2cm,raise=0.2cm}] (0, 0.5) -- (0, 4) node[pos=0.5,left=0.4cm]{$\Delta t$};
    \draw[very thick, decorate, decoration={brace,amplitude=0.2cm,raise=0.6cm}] (5, 0) -- (0, 0) node[pos=0.5,below=0.8cm]{$d$};
    \draw[very thick, decorate, decoration={brace,amplitude=0.2cm,raise=0.1cm}] (mmtBob) -- (5, 7.5) node[pos=0.5,right=0.3cm]{$\Delta t$};
    
    \draw[very thick] (0.2, 0.5) -- (-0.2, 0.5) node[left=0.4em]{$t_A^{(i)}$};
    \draw[very thick] (0.2, 11) -- (-0.2, 11) node[left]{$t_B^{(i)}$};
\end{tikzpicture}
\end{document}


==> figures/relqkd_key_rates_qber.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}

\ifstandalone
    \begin{figure}[H]
\fi
\begin{tikzpicture}
    \begin{axis}[
        xmode=normal,
        ymode=log,
        width = \linewidth,
        xlabel={QBER},
        ylabel={key rate},
        xmin=0, xmax=0.15,
        ymin=0, ymax=0.13,
        ymajorgrids=true,
        grid style=dashed,
        legend pos=south west,
        every mark=none,
        cycle list name=mycolors,
        legend cell align={left},
        xticklabel style={
           /pgf/number format/.cd,
           fixed,
           fixed zerofill,
           precision=2,
        },
        anchor=west,
    ]
        \addplot+[very thick,mark=none] table[x=q, y=key_rate, col sep=comma]{data/rel_qkd/rates_qber.csv};
        \addlegendentry{$\eta=1$};

        \addplot+[very thick,mark=none] table[x=q, y=key_rate, col sep=comma]{data/rel_qkd/rates_qber_low_eta.csv};
        \addlegendentry{$\eta=0.1$};

        \addplot+[very thick,mark=none] table[x=q, y=key_rate, col sep=comma]{data/rel_qkd/rates_qber_very_low_eta.csv};
        \addlegendentry{$\eta=0.01$};
    \end{axis}
\end{tikzpicture}
\ifstandalone
    \end{figure}
\fi

\end{document}


==> figures/sequence_proof1.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.6, transform shape]


\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\Large{$\mathcal{E}_{AB\rightarrow CD}$}} (3,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\large$A$}(0.5,0);  \draw[thick,black,->] (2.5,-2)--node[anchor=east]{\large$B$}(2.5,0); \draw[thick,black,->] (0.5,2)--node[anchor=east]{\large$C$}(0.5,4); \draw[thick,black,->] (2.5,2)--node[anchor=east]{\large$D$}(2.5,4);  



   
   \node[align=center, black] at (4.5,1) {\Huge{$\mathbf{=}$}};

\draw[thick, fill=LightGray, opacity=0.75 ] (6.5,0) rectangle node[align=center]{\Large{$\mathcal{E}_1$}} (8.5,2);
\draw[thick,black,->] (7.5,-2)--node[anchor=east]{\large$A$}(7.5,0);  
\draw[thick,black,->] (7.5,2)--node[anchor=east]{\large$C$}(7.5,4);  



\draw[thick, fill=LightGray, opacity=0.75 ] (10.5,0) rectangle node[align=center]{\Large{$\mathcal{E}_2$}} (12.5,2);

\draw[thick,black,->] (8.5,1)--node[anchor=south]{\large$Q$}(10.5,1);

\draw[thick,black,->] (11.5,-2)--node[anchor=east]{\large$B$}(11.5,0); 
\draw[thick,black,->] (11.5,2)--node[anchor=east]{\large$D$}(11.5,4); 


 \node[align=center, black] at (14.5,1) {\Huge{$\mathbf{=}$}};

 \begin{scope}[shift={(10,0)}]
 \draw[thick, fill=LightGray, opacity=0.75 ] (6.5,0) rectangle node[align=center]{\Large{$U_{A\rightarrow CQ}$}} (8.5,2);
\draw[thick,black,->] (7.5,-2)--node[anchor=east]{\large$A$}(7.5,0);  
\draw[thick,black,->] (7.5,2)--node[anchor=east]{\large$C$}(7.5,4);  



\draw[thick, fill=LightGray, opacity=0.75 ] (10.5,0) rectangle node[align=center]{\Large{$V_{QB\rightarrow DP}$}} (14.5,2);

\draw[thick,black,->] (8.5,1)--node[anchor=south]{\large$Q$}(10.5,1);

\draw[thick,black,->] (12.5,-2)--node[anchor=east]{\large$B$}(12.5,0); 
\draw[thick,black,->] (11.5,2)--node[anchor=east]{\large$D$}(11.5,4); 

\draw[thick,black,->] (13.5,2)--node[anchor=east]{\large$P$}(13.5,4); 
\draw (13.5,4) pic {trace};

 \end{scope}
\end{tikzpicture}
\end{document}


==> figures/sequence_proof2.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.48, transform shape]
 
\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}$}} (5.5,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\Large$S_1$}(0.5,0); 

  \draw[thick,black,->] (2,-2)--node[anchor=east]{\Large$S_2$}(2,0); 
  
 \draw[thick,black,->] (5,-2)--node[anchor=east]{\Large$S_n$}(5,0); 

\node at (3.5,-1) {$\dots$};

  \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S_1'$}(0.5,4); 

  \draw[thick,black,->] (2,2)--node[anchor=east]{\Large$S_2'$}(2,4); 
  
 \draw[thick,black,->] (5,2)--node[anchor=east]{\Large$S_n'$}(5,4); 

 \node at (3.5,3) {$\dots$};

  \draw[thick,black,->] (-2,1)--node[anchor=south]{\Large$E_0$}(0,1); 
    \draw[thick,black,->] (5.5,1)--node[anchor=south]{\Large$E_n$}(7.5,1); 

    \node[align=center, black] at (9.5,1) {\Huge{$\mathbf{=}$}};

  \draw[thick, fill=LightGray, opacity=0.75 ] (13.5,0) rectangle node[align=center]{\LARGE{$\tilde{\mathcal{E}}_{n-1}$}} (19.5,2);  
  \draw[thick,black,->] (11.5,1)--node[anchor=south]{\Large$E_0$}(13.5,1); 
    \draw[thick,black,->] (14.5,-2)--node[anchor=east]{\Large$S_1$}(14.5,0); 
 \draw[thick,black,->] (14.5,2)--node[anchor=east]{\Large$S_1'$}(14.5,4); 

 
 \draw[thick,black,->] (18.5,-2)--node[anchor=east]{\Large$S_{n-1}$}(18.5,0); 
 \draw[thick,black,->] (18.5,2)--node[anchor=east]{\Large$S_{n-1}'$}(18.5,4); 

\node at (16.5,-1) {$\dots$};\node at (16.5,3) {$\dots$};

\draw[thick,black,->] (19.5,1)--node[anchor=south]{\Large$E_{n-1}$}(21.5,1); 


  \draw[thick, fill=LightGray, opacity=0.75 ] (21.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_n$}} (23.5,2);  
    \draw[thick,black,->] (22.5,-2)--node[anchor=east]{\Large$S_n$}(22.5,0); 
 \draw[thick,black,->] (22.5,2)--node[anchor=east]{\Large$S_n'$}(22.5,4); 
 \draw[thick,black,->] (23.5,1)--node[anchor=south]{\Large$E_{n}$}(25.5,1); 


\end{tikzpicture}
\end{document}


==> figures/sequence_proof3.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.48, transform shape]
 
\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}$}} (5.5,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\Large$S_1$}(0.5,0); 

  \draw[thick,black,->] (2,-2)--node[anchor=east]{\Large$S_2$}(2,0); 
  
 \draw[thick,black,->] (5,-2)--node[anchor=east]{\Large$S_n$}(5,0); 

\node at (3.5,-1) {$\dots$};

  \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S_1'$}(0.5,4); 

  \draw[thick,black,->] (2,2)--node[anchor=east]{\Large$S_2'$}(2,4); 
  
 \draw[thick,black,->] (5,2)--node[anchor=east]{\Large$S_n'$}(5,4); 

 \node at (3.5,3) {$\dots$};

  \draw[thick,black,->] (-2,1)--node[anchor=south]{\Large$E_0$}(0,1); 
    \draw[thick,black,->] (5.5,1)--node[anchor=south]{\Large$E_n$}(7.5,1); 

    \draw (5,4) pic {trace}; \draw[rotate around={270:(7.5,1)}] (7.5,1) pic {trace};

    \node[align=center, black] at (9.5,1) {\Huge{$\mathbf{=}$}};

  \draw[thick, fill=LightGray, opacity=0.75 ] (13.5,0) rectangle node[align=center]{\LARGE{$\tilde{\mathcal{E}}_{n-1}$}} (19.5,2);  
  \draw[thick,black,->] (11.5,1)--node[anchor=south]{\Large$E_0$}(13.5,1); 
    \draw[thick,black,->] (14.5,-2)--node[anchor=east]{\Large$S_1$}(14.5,0); 
 \draw[thick,black,->] (14.5,2)--node[anchor=east]{\Large$S_1'$}(14.5,4); 

 
 \draw[thick,black,->] (18.5,-2)--node[anchor=east]{\Large$S_{n-1}$}(18.5,0); 
 \draw[thick,black,->] (18.5,2)--node[anchor=east]{\Large$S_{n-1}'$}(18.5,4); 

\node at (16.5,-1) {$\dots$};\node at (16.5,3) {$\dots$};

\draw[thick,black,->] (19.5,1)--node[anchor=south]{\Large$E_{n-1}$}(21.5,1); 



    \draw[thick,black,->] (22.5,-2)--node[anchor=east]{\Large$S_n$}(22.5,0); 
    \draw (22.5,0) pic {trace}; \draw[rotate around={270:(21.5,1)}] (21.5,1) pic {trace};


\end{tikzpicture}
\end{document}


==> figures/sequence_proof4.tex <==
\documentclass[class=revtex4-2, reprint, aps, preview]{standalone}
\input{figures/preamble.tex}

\begin{document}
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}, scale=0.48, transform shape]
 
\draw[thick, fill=LightGray, opacity=0.75 ] (0,0) rectangle node[align=center]{\LARGE{$\mathcal{E}$}} (5.5,2);

 \draw[thick,black,->] (0.5,-2)--node[anchor=east]{\Large$S_1$}(0.5,0); 

  \draw[thick,black,->] (2,-2)--node[anchor=east]{\Large$S_2$}(2,0); 
  
 \draw[thick,black,->] (5,-2)--node[anchor=east]{\Large$S_n$}(5,0); 

\node at (3.5,-1) {$\dots$};

  \draw[thick,black,->] (0.5,2)--node[anchor=east]{\Large$S_1'$}(0.5,4); 

  \draw[thick,black,->] (2,2)--node[anchor=east]{\Large$S_2'$}(2,4); 
  
 \draw[thick,black,->] (5,2)--node[anchor=east]{\Large$S_n'$}(5,4); 

 \node at (3.5,3) {$\dots$};

  \draw[thick,black,->] (-2,1)--node[anchor=south]{\Large$E_0$}(0,1); 
    \draw[thick,black,->] (5.5,1)--node[anchor=south]{\Large$E_n$}(7.5,1); 

    \node[align=center, black] at (9.5,1) {\Huge{$\mathbf{=}$}};

  \draw[thick, fill=LightGray, opacity=0.75 ] (13.5,0) rectangle node[align=center]{\LARGE{$\tilde{\mathcal{E}}_{n-2}$}} (19.5,2);  
  \draw[thick,black,->] (11.5,1)--node[anchor=south]{\Large$E_0$}(13.5,1); 
    \draw[thick,black,->] (14.5,-2)--node[anchor=east]{\large$\mathbf{S}_1$}(14.5,0); 
 \draw[thick,black,->] (14.5,2)--node[anchor=east]{\Large$S_1'$}(14.5,4); 

 
 \draw[thick,black,->] (18.5,-2)--node[anchor=east]{\Large$S_{n-2}$}(18.5,0); 
 \draw[thick,black,->] (18.5,2)--node[anchor=east]{\Large$S_{n-2}'$}(18.5,4); 

\node at (16.5,-1) {$\dots$};\node at (16.5,3) {$\dots$};

\draw[thick,black,->] (19.5,1)--node[anchor=south]{\Large$E_{n-2}$}(21.5,1); 


  \draw[thick, fill=LightGray, opacity=0.75 ] (21.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_{n-1}$}} (23.5,2);  
    \draw[thick,black,->] (22.5,-2)--node[anchor=east]{\Large$S_{n-1}$}(22.5,0); 
 \draw[thick,black,->] (22.5,2)--node[anchor=east]{\Large$S_{n-1}'$}(22.5,4); 
 \draw[thick,black,->] (23.5,1)--node[anchor=south]{\Large$E_{n-1}$}(25.5,1); 

 \begin{scope}[shift={(4,0)}]
 


  \draw[thick, fill=LightGray, opacity=0.75 ] (21.5,0) rectangle node[align=center]{\LARGE{$\mathcal{E}_n$}} (23.5,2);  
    \draw[thick,black,->] (22.5,-2)--node[anchor=east]{\Large$S_n$}(22.5,0); 
 \draw[thick,black,->] (22.5,2)--node[anchor=east]{\Large$S_n'$}(22.5,4); 
 \draw[thick,black,->] (23.5,1)--node[anchor=south]{\Large$E_{n}$}(25.5,1); 
 \end{scope}

%\draw[gray] (13.2,-0.3) rectangle (27.8,2.3);
\end{tikzpicture}
\end{document}

